Enabling Acoustic Audience Feedback in Large Virtual Events

The COVID-19 pandemic shifted many events in our daily lives into the virtual domain. While virtual conference systems provide an alternative to physical meetings, larger events require a muted audience to avoid an accumulation of background noise and distorted audio. However, performing artists strongly rely on the feedback of their audience. We propose a concept for a virtual audience framework which supports all participants with the ambience of a real audience. Audience feedback is collected locally, allowing users to express enthusiasm or discontent by selecting means such as clapping, whistling, booing, and laughter. This feedback is sent as abstract information to a virtual audience server. We broadcast the combined virtual audience feedback information to all participants, which can be synthesized as a single acoustic feedback by the client. The synthesis can be done by turning the collective audience feedback into a prompt that is fed to state-of-the-art models such as AudioGen. This way, each user hears a single acoustic feedback sound of the entire virtual event, without requiring to unmute or risk hearing distorted, unsynchronized feedback.

==> drawings/motivation.tex <==
\begin{tikzpicture}

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \tikzset{node distance=4em and 2 em, >=stealth}
    \tikzset{root/.style= {align=center, minimum width = 3cm}}
    \tikzset{block/.style= {root, draw, rectangle, minimum height=1.5cm}}
    \tikzset{client/.style= {block, shading = axis, left color=gray!40, right color=white, shading angle=135}}
    \tikzset{synthesis/.style= {draw, below, fill=green!50, minimum width=1.5cm, minimum height=0.6cm, node distance= -0.015cm and -1.515cm}}
    \tikzset{interface/.style= {synthesis, above, fill=orange!50}}
    \tikzset{caption/.style= {synthesis, fill=yellow!50}}

    \node [block, fill=white] (server) {\large Virtual Audience\\ \large Server};
    \node [client, above = of server] (pres) {};
    \node [client, left = of server] (p1) {};
    \node [client, right = of server] (p2) {};
    \node [root, below = of server] (helper) {};
    \path (p1.east) |- (helper) node[client, midway, below] (p3) {};
    \path (p2.west) |- (helper) node[client, midway, below] (p4) {};

    \node[groom, minimum size=0.8cm, above = -1.45cm of pres] {};
    \node[alice, minimum size=1cm, above = -1.45cm of p1] {};
    \node[charlie, minimum size=1cm, above = -1.45cm of p2] {};
    \node[bob, minimum size=1cm, above = -1.45cm of p3] {};
    \node[dave, minimum size=1cm, above = -1.45cm of p4] {};

    \node[synthesis, below right = of pres] (pres_synth) {\scriptsize Synthesis};
    \node[caption, below left =  of pres](pres_caption) {\scriptsize Presenter};

    \node[interface, above left = of p1](p1_caption) {\scriptsize Feedback 1};
    \node[synthesis, above right = of p1](p1_synth) {\scriptsize Synthesis};

    \node[interface, above left = of p2, fill=blue!30](p2_caption) {\scriptsize Feedback 2};
    \node[synthesis, above right = of p2](p2_synth) {\scriptsize Synthesis};

    \node[interface, above left = of p3, fill=red!30](p3_caption) {\scriptsize Feedback 3};
    \node[synthesis, above right = of p3](p3_synth) {\scriptsize Synthesis};

    \node[interface, above left = of p4, fill=cyan!30](p4_caption) {\scriptsize Feedback 4};
    \node[synthesis, above right = of p4](p4_synth) {\scriptsize Synthesis};

    \path [draw, green, ->,thick] ($(server.west)+(0,0.1)$) -- ($(p1.east)+(0,0.1)$);
    \path [draw, orange!80,->,thick] ($(p1.east)+(0,-0.1)$) -- ($(server.west)+(0,-0.1)$);

    \path [draw, green, ->,thick] ($(server.east)+(0,0.1)$) -- ($(p2.west)+(0,0.1)$);
    \path [draw,blue!80, ->,thick] ($(p2.west)+(0,-0.1)$) -- ($(server.east)+(0,-0.1)$);

    \path [draw, green, ->,thick] ($(server.south)+(0.9,0)$) -- ($(p4_caption.north)+(0.9,0)$);
    \path [draw,cyan!80, ->,thick] ($(p4_caption.north)+(0.6,0)$) -- ($(server.south)+(0.6,0)$);

    \path [draw, green, ->,thick] ($(server.south)+(-0.6,0)$) -- ($(p3_synth.north)+(-0.6,0)$);
    \path [draw,red!80, ->,thick] ($(p3_synth.north)+(-0.9,0)$) -- ($(server.south)+(-0.9,0)$);

    \path [draw, green, ->,thick] ($(server.north)+(0.15,0)$) -- ($(pres_synth.south)+(-0.6,0)$);
    \path [draw, black!20!yellow,dashed, ->,thick] ($(pres_synth.south)+(-0.9,0)$) -- ($(server.north)+(-0.15,0)$);

    \begin{pgfonlayer}{background}
        \path (p1.west |- pres.north)+(-0.3,0.3) node (stl) {};
        \path (p2.east |- p4.south)+(0.3,-0.3) node (sbr) {};
        \path[fill=gray!5,rounded corners, draw=black!50, dashed] (stl) rectangle (sbr);
        \path (stl)+(2,-0.5) node [black!50]{\large Virtual Conference};
    \end{pgfonlayer}

\end{tikzpicture}


==> drawings/overview.tex <==
\begin{tikzpicture}

    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    \tikzset{node distance=2em and 2 em, >=stealth}
    \tikzset{root/.style= {align=center, text width = 3cm}}
    \tikzset{block/.style= {root, draw, rectangle, minimum height=1.5cm, fill=blue!30}}
    \tikzset{client/.style= {block, fill=orange!30}}
    \tikzset{synthesis/.style= {draw, below, fill=green!50}}
    \tikzset{interface/.style= {draw, above, fill=orange!50}}

    \node [block] (server) {Audience State Management};
    \node [block, left = of server] (input) {Audience State Feedback};
    \node [block, right = of server] (output) {Audience State Broadcasting};
    \node [client, below = of input] (pres) {Presenter};
    \node [client, right = of pres] (p1) {Participant 1};
    \node [client, right = of p1] (pn) {Participant N};

    \path [draw, ->] (input) -- (server);
    \path [draw, ->] (server) -- (output);

    \path [draw, ->] (output.south) -- (pn.north) node[synthesis] {\scriptsize Audio Synthesis};
    \path [draw, ->] (output.south) -- +(0,-0.4) -| (p1.north) node[synthesis] {\scriptsize Audio Synthesis};
    \path [draw, ->] (output.south) -- +(0,-0.4) -| (pres.north) node[synthesis] {\scriptsize Audio Synthesis};

    \node [left = of pres] (input-helper) {};
    \path [draw, ->] (pres.south) node[interface] {\scriptsize Audience State Interface} -- +(0,-0.4) -| (input-helper.center) |- (input.west);
    \path [draw, ->] (p1.south) node[interface] {\scriptsize Audience State Interface} -- +(0,-0.4) -| (input-helper.center) |- (input.west);
    \path [draw, ->] (pn.south) node[interface] {\scriptsize Audience State Interface} -- +(0,-0.4) -| (input-helper.center) |- (input.west);

    \begin{pgfonlayer}{background}
        \path (input.west |- input.north)+(-0.3,0.6) node (stl) {};
        \path (output.east |- output.south)+(0.3,-0.2) node (sbr) {};
        \path[fill=gray!20,rounded corners, draw=black!50, dashed] (stl) rectangle (sbr);
        \path (server)+(0,1.1) node {Virtual Audience Server};
    \end{pgfonlayer}

\end{tikzpicture}

